Type-Based Unsourced Multiple Access over Fading Channels with Cell-Free Massive MIMO

Type-based unsourced multiple access (TUMA) is a recently proposed framework for type-based estimation in massive uncoordinated access networks. We extend the existing design of TUMA, developed for an additive white Gaussian channel, to a more realistic environment with fading and multiple antennas. Specifically, we consider a cell-free massive multiple-input multiple-output system and exploit spatial diversity to estimate the set of transmitted messages and the number of users transmitting each message. Our solution relies on a location-based codeword partition and on the use at the receiver of a multisource approximate message passing algorithm in both centralized and distributed implementations. The proposed TUMA framework results in a robust and scalable architecture for massive machine-type communications.

==> figs/block_diagram.tex <==
\begin{tikzpicture}[node distance=0.5cm and 0.7cm, font=\scriptsize]

    % Quant block with incoming arrow for sensed message input
    %\node[draw, rectangle, minimum width=0.9cm, minimum height=0.6cm] (quant) {Quantizer $\text{quant}_{\setQ_u}$};
    %\node[left=1.1cm of quant, circle, fill, inner sep=0.8pt] (input) {};
    %\node[left=0.6cm of quant, inner sep=0.8pt] (input) {};
    %\draw[->] (input) -- node[above, xshift=-1.5mm] {\scriptsize $S_{u,k}$} (quant.west);
    
    % Enc block (smaller)
    \node[draw, rectangle, 
    %right= 1cm of quant, 
    minimum width=0.9cm, minimum height=0.6cm] (enc) {Encoder $\enc_{u}$};
    \node[left=0.3cm of enc, inner sep=0.8pt] (input) {$W_{u,k}$};
    \draw[->] (input) -- (enc.west);
    %\draw[->] (input) -- node[above, xshift=-1.5mm] {\scriptsize $W_{u,k}$} (enc.west);

    
    % Multiplier block with sqrt(NP)
    \node[draw, circle, right=1.35cm of enc, minimum size=0.1cm] (mult) {$\times$};
    \node[above=0.2cm of mult] (np) {};
    \node[above=0.15cm of mult] (np_text) {\scriptsize $\sqrt{\uN\uP}$};
    
    % Shortened vertical arrow from NP to multiplier
    %\draw[->] (np) -- ++(0,-0.2) -- (mult.north);

    % Channel vector h_{u,m,k}
    %\node[draw, rectangle, right=0.3cm of mult, minimum width=0.9cm, minimum height=0.4cm] (channel) {$\vech_{u,k}$};
    \node[draw, circle, right=0.3cm of mult, minimum size=0.1cm] (channel_mult) {$\times$};
    \node[above=0.2cm of channel_mult] (channel_label) {};
    \node[above=0.15cm of channel_mult] (channel_label_text) {\scriptsize $\tp{\vech_{u,k}}$};
    
    % Summation block for W, aligned horizontally
    \node[draw, circle, right=0.3cm of channel_mult, minimum size=0.4cm] (adder) {$\sum$};
    \node[draw, circle, right=0.3cm of adder, minimum size=0.4cm] (adder2) {$\sum$};
    \node[above right=0.1cm of adder2.north east] (w_source_below) {};
    \node[above=0.5cm of w_source_below.center] (w_source) {\scriptsize $\mathbf{W}$};

    \node[below right=0.1cm of adder2.south east] (y_source_above) {};
    \node[below=2.2cm of y_source_above.center] (y_source) {%\scriptsize $\mathbf{Y}$
    };


    % Shortened vertical arrow from W to sum
    \draw (w_source) -- ++(0,-0.25) -- (w_source_below.center);
    \draw[->] (w_source_below.center) -- (adder2.north east);
    \draw (y_source.north) -- (y_source_above.center);
    \draw (y_source_above.center) -- (adder2.south east);
    
    % Connections for Zone u
    %\draw[->] (quant.east) -- node[above] {\scriptsize $W_{u,k}$} (enc.west);
    \draw[->] (enc) -- node[above] {\scriptsize $\vecc_{u,W_{u,k}}$} (mult);
    \draw[->] (np) -- (mult); 
    \draw[->] (mult) -- (channel_mult);

    \draw[->] (channel_label) -- (channel_mult);
    \draw[->] (channel_mult) -- (adder);
    \draw[->] (adder) -- (adder2);

    % Output to Y
    \node[draw, rectangle, left = 2.7cm of y_source.north, minimum width=0.9cm, minimum height=0.6cm] (dec) {Decoder $\dec$}; % 1.3cm
    \node[left= 0.6cm of dec, minimum width=0.4cm, inner sep=1.8pt] (multiplicity) { $\displaystyle 
    \widehat{\vect}    %\sum_{u=1}^{\uU}\sum_{m=1}^{\uM_u} \widehat{t}_{u,m} \delta_{u,m} %(\vecq_{u,m})
    $}; 

    \draw[->] (y_source.north) -- node[above] {\scriptsize $\mathbf{Y}$} (dec);
    \draw[->] (dec) -- (multiplicity);
    

    % Zone u Label inside shaded area, near the top-left corner
    \node[above right = 0.4cm and -0.85cm of input, 
    red] (user_label) { user $k$ in zone $u$};
    \node[above right=1.27cm and -0.9cm of input, 
    black] {zone $u$}; % {Zone $u$};
    %\node[above right = 1.5cm and -0.33cm of input, black] {Zone $u$};


    %\node[above left = 0cm and 0.35cm of np] (upvdots) {$\vdots$};
    %\node[below left = 0.8cm and 0.35cm of np] (downvdots) {$\vdots$};

    \node[above = 1.5cm of adder.center] (upuserstart) {}; %channel.east
    \node[below = 0.95cm of adder.center] (downuserstart) {};

    %\node[draw, rectangle, left=0.56cm of upuserstart, minimum width=0.9cm, minimum height=0.4cm] (channel1) {$\vech_{u,m,k}$};

    \node[left = 4.5cm of upuserstart, anchor=west] (leftupuserstart) {From user $1$ in zone $u$};
    \node[below right = -0.045cm and 0.9cm of leftupuserstart.west] (upvdots) {\scalebox{0.8}{$\vdots$}};
    \node[left = 4.5cm of downuserstart, anchor=west] (leftdownuserstart) {From user $\mathrm{K}_{u}$ in zone $u$};
    \node[above right = 0.09cm and 0.9cm of leftdownuserstart.west] (downvdots) {\scalebox{0.8}{$\vdots$}};


    \draw (upuserstart.center) -- (leftupuserstart.east);
    \draw (downuserstart.center) -- (leftdownuserstart.east);
    \draw[->] (upuserstart.center) -- (adder);
    \draw[->] (downuserstart.center) -- (adder);

    \node[above = 2.5cm of adder2.center] (upzonestart) {}; % adder.east
    \node[below = 1.9cm of adder2.center] (downzonestart) {}; %adder.east % old: 1.8cm

    \draw[->] (upzonestart.center) -- (adder2);
    \draw[->] (downzonestart.center) -- (adder2);

    \node[left = 3cm of upzonestart, anchor=west] (leftupzonestart) {From zone $1$};
    \node[below right = -0.01cm and 0.9cm of leftupzonestart.west] (upvdots2) {\scalebox{0.8}{$\vdots$}};
    \node[left = 3cm of downzonestart, anchor=west] (leftdownzonestart) {From zone $\uU$};
    \node[above right = 0.1cm and 0.9cm of leftdownzonestart.west] (downvdots2) {\scalebox{0.8}{$\vdots$}};


    \draw (upzonestart.center) -- (leftupzonestart.east);
    \draw (downzonestart.center) -- (leftdownzonestart.east);

    % Background shading for Zone u
    \begin{scope}[on background layer]
        \node[draw=none, fill=gray!10, rounded corners, fit={%(quant) 
        (input) (enc) (channel_mult) (upvdots) (downvdots) (adder) (leftupuserstart) (leftdownuserstart)}, inner xsep=0.3cm, inner ysep=0.1cm, yshift=-0cm, xshift=-0.19cm] (zoneu) {};
        \node[draw, dashed, red, rounded corners, fit={%(quant) 
        (input) (enc) (user_label) (channel_mult) (channel_label) }, inner xsep=0.15cm, inner ysep=0.1cm, yshift=-0.05cm, xshift=-0.0cm] (zoneu) {};
    \end{scope}
\end{tikzpicture}


==> figs/cf_topology.tex <==
\definecolor{darkgreen}{rgb}{0.0, 0.5, 0.0}
\definecolor{yelloworange}{rgb}{1.0, 0.65, 0.05}

\begin{tikzpicture}

% Add orange RUs and labels
\foreach \x/\y/\label in {
    0/0/RU 1, 1/0/RU 2, 2/0/RU 3, 3/0/RU 4,
    0/1/RU 5, 1/1/RU 6, 2/1/RU 7, 3/1/RU 8,
    0/2/RU 9, 1/2/RU 10, 2/2/RU 11, 3/2/RU 12,
    0/3/RU 13, 1/3/RU 14, 2/3/RU 15, 3/3/RU 16
} {
    \node[fill=yelloworange, rectangle, opacity=1, scale=1.5] at (\x*4, \y*4) {};
}

% Draw outer black border
\def\D{4} % Distance between APs
\draw[black, very thick] (0, 0) rectangle (3*\D, 3*\D);

% Draw inner gray zone boundaries (3x3 zones)
\foreach \x in {1,2} {
    \draw[gray, thick] (\x*\D, 0) -- (\x*\D, 3*\D);
}
\foreach \y in {1,2} {
    \draw[gray, thick] (0, \y*\D) -- (3*\D, \y*\D);
}

\foreach \x/\y/\label in {
    0/0/RU 1, 1/0/RU 2, 2/0/RU 3, 3/0/RU 4,
    0/1/RU 5, 1/1/RU 6, 2/1/RU 7, 3/1/RU 8,
    0/2/RU 9, 1/2/RU 10, 2/2/RU 11, 3/2/RU 12,
    0/3/RU 13, 1/3/RU 14, 2/3/RU 15, 3/3/RU 16
} {
    \node[fill=yelloworange, rectangle, opacity=1, scale=2] at (\x*4, \y*4) {};

    % Additional vertical points
    \ifnum\y<3 % Only add vertical points if there's a row below
        \node[fill=yelloworange, rectangle, opacity=1, scale=2] at (\x*4, \y*4 + 2) {};
    \fi
    
    % Additional horizontal points
    \ifnum\x<3 % Only add horizontal points if there's a column to the right
        \node[fill=yelloworange, rectangle, opacity=1, scale=2] at (\x*4 + 2, \y*4) {};
    \fi
}




% Draw inner dots in the sub-grid
%\foreach \i in {0.5, 1.5, 2.5, 3.5} {
%    \foreach \j in {0.5, 1.5, 2.5, 3.5} {
%        \node[fill=black, circle, scale=0.75] at (1*4+\i, 1*4+\j) {};
%    }
%}

% Add green dots (central points in subgrids)
\foreach \x in {0, 1, 2} {
    \foreach \y in {0, 1, 2} {
        \node[fill=darkgreen, circle, scale=1.1] at (\x*4+2, \y*4+2) {};
    }
}

% Add blue dots (user devices) randomly within each sub-grid
\node[blue, scale=1.75] at (1.7724840612014607, 2.4347701852001378) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.9829433548228073, 0.924027015315557) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.644441885892013, 3.0308403296411806) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.9629436060413763, 0.5942985917601562) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.8619980222605084, 0.6525879903370426) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.31143105257260073, 1.8079690484163247) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.577345917662132, 1.9169360501252743) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.1461460323921773, 2.0064536963839728) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.36810655084303123, 3.3040122489665222) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.0552018808722754, 0.5038747667917374) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.254918486168064, 0.5519643565652466) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.93234174900596, 2.8662892566134026) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.874689852233681, 0.24459590796730213) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.4120443334421524, 1.0286565327634443) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.5586603585807497, 3.0626657311184946) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.5528267124564605, 1.595025092092008) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.087352422179939, 1.2764896796905147) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.6431235338178536, 3.0904465673714427) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.4260966214236874, 0.5596383354660186) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.9701109844456832, 1.5198477569752717) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.790777380719999, 6.042992990928731) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.019539414477018013, 4.436723607987652) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.2970759064120507, 5.9745885483007) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.5588162157130214, 6.019481964007415) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.7148617687894379, 6.85202595329867) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.609992808601268, 5.9761574695011195) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.092725661222082, 6.721421733477111) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.0469678791891495, 4.684141812839158) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.46265780930426903, 6.082619938210552) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.392033194494975, 7.256199791715529) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.6482612922494289, 4.27326191187554) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.6213266497839061, 4.8718981837599085) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.1765366015958243, 6.419133237708122) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.888434375267841, 6.178424155084704) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.3153302643553237, 7.468820307467853) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.4103459126814828, 4.5479922561481825) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.4494860122800106, 6.7153192159501) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.390173247286337, 4.339599296777276) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.4542096544774767, 5.2209289536129955) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.111287802391666, 4.997412903814515) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.2433970053665107, 8.14496142343432) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.3057973929378277, 10.533644079181032) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.881380433338876, 10.010904833987608) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.3456361945784896, 10.209929121057733) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.0695988565510635, 9.335404865086097) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.4204118719843573, 11.10243263436721) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.8460282737600866, 8.79369845551648) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.8270615412941993, 11.51205077346907) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.046113544530355, 8.83178915506555) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.6024466427304183, 8.730363159423998) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.154792411222485, 10.956193701650284) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.9185180271559057, 11.659802322160086) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.012222560379396619, 9.252605821450041) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.5342963858591943, 10.613211847988214) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.8197149643833193, 8.91008797994229) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.038633989527085, 10.087646396764168) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (1.4101526562791662, 9.337151790266567) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (0.6863181457723355, 9.595497016367831) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (2.7504082379701282, 11.468342270588078) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (3.260539554345051, 11.79924071107122) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.345200268624305, 0.4013130165968697) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.958553013906176, 2.992957512976153) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.704498848396732, 0.2368220650115167) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.946399170599417, 0.5321509359665644) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.862272681411838, 0.6289305309862172) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.774306139798339, 0.09190052014314443) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.9884935915997834, 3.9413104600405027) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.841714762393822, 1.5457129309795894) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.340792788069862, 1.5182595595427593) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.001882025648494, 0.6256356876899933) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.354778713243845, 0.286946822699623) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.188904750808743, 1.3709006111642439) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.122392145300594, 3.296130437442145) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.108172094336212, 0.8590298924853546) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.606865388802085, 1.1856399774110895) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.790550124030407, 0.8664913239487584) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.8542355953619305, 2.030967245957464) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.171608685758529, 0.0695863578194289) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.988056570495592, 3.2067142520433047) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.735072937830388, 1.2844697710006132) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.8628544029892655, 7.827393724914357) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.042548439144518, 5.942939376012532) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.017705155844483, 5.5392722088527915) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.578664886691596, 7.853158457264829) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.485822074862378, 4.467670438399355) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.628518999439773, 4.965260015895896) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.455520634491775, 7.319083184154491) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.326852449839981, 7.172760576776229) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.282540958180595, 6.01571929074809) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.54398002535813, 7.20741936447633) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.984367978094824, 7.47863726801509) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.642901747216206, 6.531050941364013) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.579174832597747, 5.76116817153543) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.392506659107214, 6.80608231304761) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.268294460795541, 5.855781293991743) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.6331275044327365, 7.046929611737356) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.133519217237376, 4.972362607393856) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.797904179196082, 5.393740355685619) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.592807059876913, 4.349337488581371) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.725419131331908, 6.082566491255482) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.615617471555746, 10.141070652987944) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.258030431449373, 8.988239213051369) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.960965647232305, 10.749643378323967) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.686688074166355, 11.87200843853212) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.123485320547507, 10.552894299991685) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.482842136046603, 9.654238618342495) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.864158566651199, 10.44146745429506) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.7130939614134295, 9.946537084694047) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.206754804533439, 10.96011746831628) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.233953383579552, 8.98409163954447) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.942911139533211, 10.509671318022455) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.942814458314507, 8.011333427376998) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.306273094180392, 11.73675700155544) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.338679486324674, 10.887710080119565) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.550880320974962, 10.815876674603906) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.338104025928829, 9.137658555204107) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (6.11457217514816, 8.350667889190756) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (4.956358950628059, 9.76495640273357) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (7.189928521756936, 11.330163067317637) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (5.088630721545101, 9.161980949432774) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.94775913732331, 3.125531461937196) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.369115462483704, 2.049378840193383) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.527576643170345, 0.8275638966532708) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.104166897717523, 1.1176119317356856) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.68677458500319, 1.0210796180112416) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.026317145267758, 2.208524648481097) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.034008496601801, 0.8558152835453701) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.632041162412754, 1.034761322613552) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.479244152644108, 1.1667964924456622) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.781847226151628, 2.4076785204038935) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.387606220432758, 2.198185563016891) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.063289571457585, 1.1849233763370783) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.911021614718742, 2.997282182398302) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.359000228270146, 2.4421124272142882) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.891187610260413, 0.5194039544653162) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.859240161868161, 2.8500618869846384) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.484931349824407, 3.974002624220472) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.810930783977197, 2.7241333755687847) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.625220238495908, 3.146334282127714) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.74503726456395, 0.9758461650090933) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.94187568333326, 5.844619138432524) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.10791922034176, 7.743241701337044) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.714769097083783, 6.497314247282317) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.790402855117158, 6.7115178557654165) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.738277927211175, 5.0421947937299425) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.486037926641316, 6.992011697729099) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.384908060667932, 4.268492976040406) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.81169850007265, 7.485618123004598) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.294656661743346, 7.094452799462043) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.48296697050033, 7.243448659514957) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.101865382443531, 5.305435766465363) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.716099047427353, 4.88547978240277) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.315268109158037, 5.950733821093639) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.92194408968118, 7.4774461876933875) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.992442384979626, 4.680703781757033) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.897328034788831, 5.482504518228996) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.769650710689616, 6.962602375082078) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.175910596731242, 6.826312724407893) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.679256836819734, 7.809515416408189) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.066438311659144, 6.937451886986404) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.535645568588746, 8.75582932058716) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (8.691836016411289, 8.608821106466149) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.562649024488712, 11.346856776981122) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.233363894482045, 10.192936554661896) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.096724794667779, 11.367495342868946) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.471054868376301, 11.623547899077927) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.862486129932643, 10.743651860347578) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.066101990903324, 10.22782644407458) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.57112815448737, 10.1820965762512) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.802054772264826, 11.483516632774755) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.72757719032065, 11.508927427082229) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.048534585069547, 11.305724442421587) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (9.16920422992326, 8.021922417348751) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.323621203945558, 10.795640774869945) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.545879937002177, 8.901321370979677) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.653920189244044, 11.194100833693586) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.29968827721157, 9.903945764334413) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.816509905005061, 8.818386723587647) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (10.301628291431074, 8.523264686801365) {\textbf{\texttimes}}; 
\node[blue, scale=1.75] at (11.104229940002776, 11.073213157288905) {\textbf{\texttimes}}; 


% Draw legend on the right
%\draw[thin, rounded corners] (13, 4.2) rectangle (19, 7.6);
\node[fill=yelloworange, rectangle, scale=2] at (13.75, 7.24) {};
\tikzset{legend text/.style={font=\huge}}
\node[legend text, anchor=west, scale=1.3] at (14.4, 7.2) {access point};
\node[fill=darkgreen, circle, scale=1.1] at (13.75, 6.0) {};
\node[legend text, anchor=west, scale=1.3] at (14.4, 6.0) {zone centroid};
\node[blue, scale=1.75] at (13.75, 4.77) {\textbf{\texttimes}};
\node[legend text, anchor=west, scale=1.3] at (14.4, 4.8) {user device};


\end{tikzpicture}


